UncertainSAM: Fast and Efficient Uncertainty Quantification of the Segment Anything Model

The introduction of the Segment Anything Model (SAM) has paved the way for numerous semantic segmentation applications. For several tasks, quantifying the uncertainty of SAM is of particular interest. However, the ambiguous nature of the class-agnostic foundation model SAM challenges current uncertainty quantification (UQ) approaches. This paper presents a theoretically motivated uncertainty quantification model based on a Bayesian entropy formulation jointly respecting aleatoric, epistemic, and the newly introduced task uncertainty. We use this formulation to train USAM, a lightweight post-hoc UQ method. Our model traces the root of uncertainty back to under-parameterised models, insufficient prompts or image ambiguities. Our proposed deterministic USAM demonstrates superior predictive capabilities on the SA-V, MOSE, ADE20k, DAVIS, and COCO datasets, offering a computationally cheap and easy-to-use UQ alternative that can support user-prompting, enhance semi-supervised pipelines, or balance the tradeoff between accuracy and cost efficiency.

==> figures/auroc_plots.tex <==
\begin{figure*}[ht]
\centering

\resizebox{\textwidth}{!}{%

\begin{tikzpicture}
    \begin{groupplot}[
        legend style={at={(0.5,-0.265)}, anchor=north},
        legend columns=3,
        group style={group size= 4 by 1},
        height=0.32\textwidth,
        width=0.38\textwidth,
        xmin = 0, xmax = 0.5,
        xtick distance = 0.25,
        minor tick num = 1,
        grid = both,
        xlabel = {Ratio of Corrected Samples},
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
    ]


    
        \nextgroupplot[
                    title=Model Selection,
                    xmax = 0.5,
                    xtick distance = 0.25,
                    ymin = 0.715, ymax = 0.770,
                    ytick distance = 0.02,
                    ylabel = {$\text{mIoU}$},
                    domain = 0:1,
                ] 
                \addplot[
                    thick,
                    black,
                    dashed
                ] table[
                    x=ratio, 
                    y=Oracle, 
                    col sep=space,
                ] {figures/raw_data/model-selection-all-values.txt};\addlegendentry{Oracle};
                \addplot[
                    black,
                ] table[
                    x=ratio, 
                    y=entropy, 
                    col sep=space,
                ] {figures/raw_data/model-selection-all-values.txt};\addlegendentry{$H_\text{Std}$};
                \addplot[
                    blue,
                ] table[
                    x=ratio, 
                    y=sam_score, 
                    col sep=space,
                ] {figures/raw_data/model-selection-all-values.txt};
                \addlegendentry{\textit{SamScore}};
                \addplot[
                    orange,
                    thick
                ] table[
                    x=ratio, 
                    y=h_all, 
                    col sep=space,
                ] {figures/raw_data/model-selection-all-values.txt};\addlegendentry{$H_\mathcal{Y}$};
                \addplot[
                    green,
                    thick
                ] table[
                    x=ratio, 
                    y=h_theta, 
                    col sep=space,
                ] {figures/raw_data/model-selection-all-values.txt};\addlegendentry{$H_\Theta$};
                \addplot[
                    purple,
                    thick
                ] table[
                    x=ratio, 
                    y=diff_large_tiny, 
                    col sep=space,
                ] {figures/raw_data/model-selection-all-values.txt};\addlegendentry{$\Delta^*_\Theta$};

               
                \coordinate (top) at (rel axis cs:0,1);

                
        \nextgroupplot[
                    title=Prompt Refinement,
                    xmax = 0.5,
                    xtick distance = 0.25,
                    ymin = 0.715, ymax = 0.770,
                    ytick distance = 0.02,
                    domain = 0:1,
                ] 
                \addplot[
                    thick,
                    black,
                    dashed
                ] table[
                    x=ratio, 
                    y=Oracle, 
                    col sep=space,
                ] {figures/raw_data/dense-prompt-all-values.txt};\addlegendentry{Oracle};
                \addplot[
                    black,
                ] table[
                    x=ratio, 
                    y=entropy, 
                    col sep=space,
                ] {figures/raw_data/dense-prompt-all-values.txt};\addlegendentry{$H_\text{Std}$};
                \addplot[
                    blue,
                ] table[
                    x=ratio, 
                    y=sam_score, 
                    col sep=space,
                ] {figures/raw_data/dense-prompt-all-values.txt};
                \addlegendentry{\textit{SamScore}};
                \addplot[
                    orange,
                    thick
                ] table[
                    x=ratio, 
                    y=h_all, 
                    col sep=space,
                ] {figures/raw_data/dense-prompt-all-values.txt};\addlegendentry{$H_\mathcal{Y}$};
                \addplot[
                    green,
                    thick
                ] table[
                    x=ratio, 
                    y=h_prompt, 
                    col sep=space,
                ] {figures/raw_data/dense-prompt-all-values.txt};\addlegendentry{$H_{\mathcal{X}_\text{P}}$};
                \addplot[
                    purple,
                    thick
                ] table[
                    x=ratio, 
                    y=diff_dense, 
                    col sep=space,
                ] {figures/raw_data/dense-prompt-all-values.txt};\addlegendentry{$\Delta^*_{\mathcal{X}_\text{P}}$};


                
        \nextgroupplot[
                    title=Task Supervision,
                    ymin = 0.58, ymax = 0.730,
                    xmax = 0.5,
                    ytick distance = 0.05,
                ] 
                \addplot[
                    thick,
                    black,
                    dashed
                ] table[
                    x=ratio, 
                    y=Oracle, 
                    col sep=space,
                ] {figures/raw_data/unsupervised-all-values.txt};\addlegendentry{Oracle};
                \addplot[
                    black,
                ] table[
                    x=ratio, 
                    y=entropy, 
                    col sep=space,
                ] {figures/raw_data/unsupervised-all-values.txt};\addlegendentry{$H_\text{Std}$};
                \addplot[
                    blue,
                ] table[
                    x=ratio, 
                    y=sam_score, 
                    col sep=space,
                ] {figures/raw_data/unsupervised-all-values.txt};
                \addlegendentry{\textit{SamScore}};
                \addplot[
                    orange,
                    thick
                ] table[
                    x=ratio, 
                    y=h_all, 
                    col sep=space,
                ] {figures/raw_data/unsupervised-all-values.txt};\addlegendentry{$H_\mathcal{Y}$};
                \addplot[
                    green,
                    thick
                ] table[
                    x=ratio, 
                    y=h_task, 
                    col sep=space,
                ] {figures/raw_data/unsupervised-all-values.txt};\addlegendentry{$H_\mathcal{A}$};
                \addplot[
                    purple,
                    thick
                ] table[
                    x=ratio, 
                    y=diff_unsupervised, 
                    col sep=space,
                ] {figures/raw_data/unsupervised-all-values.txt};
                \addlegendentry{$\Delta^*_\mathcal{A}$};


                
        \nextgroupplot[
                    title=Segmentation Uncertainty,
                    ymin = 0.7, ymax = 0.95,
                    xmax = 0.5,
                    ytick distance = 0.05,
                ] 
                \addplot[
                    thick,
                    black,
                    dashed
                ] table[
                    x=ratio, 
                    y=GT, 
                    col sep=space,
                ] {figures/raw_data/scores-segmentation-supervised-tiny-all-values.txt};\addlegendentry{Oracle};
                \addplot[
                    black,
                ] table[
                    x=ratio, 
                    y=entropy, 
                    col sep=space,
                ] {figures/raw_data/scores-segmentation-supervised-tiny-all-values.txt};\addlegendentry{$H_\text{Std}$};
                \addplot[
                    blue,
                ] table[
                    x=ratio, 
                    y=sam_score, 
                    col sep=space,
                ] {figures/raw_data/scores-segmentation-supervised-tiny-all-values.txt};
                \addlegendentry{\textit{SamScore}};
                \addplot[
                    brown,
                    thick
                ] table[
                    x=ratio, 
                    y=h_prompt, 
                    col sep=space,
                ] {figures/raw_data/scores-segmentation-supervised-tiny-all-values.txt};\addlegendentry{$H_{\mathcal{X}_\text{P}}$};
                \addplot[
                    green,
                    thick
                ] table[
                    x=ratio, 
                    y=h_theta, 
                    col sep=space,
                ] {figures/raw_data/scores-segmentation-supervised-tiny-all-values.txt};\addlegendentry{$H_\Theta$};
                \addplot[
                    purple,
                    thick
                ] table[
                    x=ratio, 
                    y=iou_tiny_reg, 
                    col sep=space,
                ] {figures/raw_data/scores-segmentation-supervised-tiny-all-values.txt};\addlegendentry{$\text{MLP}_\theta$};





                
                \coordinate (bot) at (rel axis cs:1,0);
    
    \end{groupplot}
    \path (top)--(bot) coordinate[midway] (group center);
\end{tikzpicture}

}
\vspace{-15pt}
\caption{Performance gain while improving predictions selected with UQ on the COCO dataset. We evaluate the \textit{SamScore}, mask entropy $H_\text{Std}$, the Bayesian entropy approximations $H_\mathcal{Y}$, $H_\mathcal{A}$, $H_{\mathcal{X}_\text{P}}$, $H_\Theta$ and our $\text{USAM}_\theta$, $\Delta^*_\mathcal{A}$, $\Delta^*_{\mathcal{X}_\text{P}}$, $\Delta^*_\Theta$. The dashed line denotes an oracle estimation. Beginning from left to right, the first plot shows the improvement when replacing a ratio of the most uncertain predictions of the \textit{Tiny} model with the \textit{Large} models. The second plot shows the improvement, when using refined prompts to the most uncertain samples. The third and foruth, when the best mask in $\hat{\mathcal{A}}$ is selected ignoring the \textit{SamScore} and if a ratio of the most uncertain predictions is replaced by the ground truth. It shows that our MLPs are consistently superior to all other methods or on-par with the Bayesian approximation.} 
\label{fig:aurocs}
%\vspace{-10pt}
\end{figure*}


==> figures/mlp_visualization.tex <==
\begin{figure}[tb]
\centering



\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
    \node[inner sep=0pt] (img) at (0,0) {\includegraphics[width=1.5\columnwidth, trim={0 0 0 0},clip]{figures/mlps/mlps.pdf}};

    \node[inner sep=2pt, anchor = center, above right = 1.5cm and -1.2cm of img.center, align=center] (model){\textbf{\textit{Tiny} vs. \textit{Large} Model}\\ $\Delta_\Theta$, $\Delta_\Theta^*=\text{USAM}_\text{L}(l)-\text{USAM}_{\text{T}}(l)$};
    
    \node[inner sep=2pt, anchor = center, above right = -0.3cm and -1.3cm of img.center, align=center] (prompt){\textbf{Single vs. Dense Prompt}\\ $\Delta_{\mathcal{X}_\text{P}}$, $\Delta_{\mathcal{X}_\text{P}}^*=\text{USAM}_{x_{\text{P}^*}}(l)-\text{USAM}_{\theta}(l)$};

    \node[inner sep=2pt, anchor = center, above right = -2.2cm and +0.8cm of img.center, align=center] (task){\textbf{Un- vs. Supervised}\\ $\Delta_{\mathcal{A}}$, $\Delta_{\mathcal{A}}^*=$\\ $\text{USAM}_{\theta}(l)-\text{USAM}_{\text{SAM}}(l)$};

    \node[inner sep=2pt, anchor = center, above right = +1.3cm and -6.0cm of img.center, align=center] (large_text){\textbf{Training Sample}\\ $x_\text{I}$, $a$};

    \node[inner sep=2pt, anchor = center, above right = -1.4cm and -3.0cm of img.center, align=center] (task){\textcolor{red}{$\hat{a}_1$}};
    \node[inner sep=2pt, anchor = center, above right = -1.4cm and -1.8cm of img.center, align=center] (task){\textcolor{red}{$\hat{a}_2$}};
    \node[inner sep=2pt, anchor = center, above right = -1.4cm and -0.6cm of img.center, align=center] (task){\textcolor{red}{$\hat{a}_3$}};

\end{tikzpicture}


}



\vspace{-5pt}

\caption{
Training objectives of our MLPs. They estimate the gap between simple and cheap (left) and refined (right) predictions.
}  
%\vspace{-15pt}
\label{fig:mlps}
\end{figure}

==> figures/overview.tex <==
\begin{figure*}[tb]
\centering

\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}
    % Input
    \node[inner sep=0pt] (input) at (0,0) {\includegraphics[width=3.2cm]{figures/overview/img.jpg}};
    \node[inner sep=0pt, anchor=east, below=0.15cm of input.south, minimum width=0.3cm, minimum height=0.3cm, align=center] (input_text) {Augmented Image \\\textcolor{blue}{$t(\textcolor{black}{x_\text{I}})$} };

    % Head
    \node[inner sep=0pt, anchor=south, above=0.35cm of input.north] (head) {\includegraphics[width=1.2cm]{figures/overview/head.jpg}};
    \draw [-latex, line width=0.4mm,  black] (input.north) -- (head.south) ;
    \draw [-latex, line width=0.4mm,  black] ($(head.north) + (0,0.05)$) -- ($(head.north) + (0,0.5)$) ;
    \node[inner sep=0pt, anchor=east, left=0.35cm of head.west, minimum width=0.3cm, minimum height=0.3cm, align=center] (head_text) {User \\ with Task \\ \textcolor{red}{$a$} };
    
    % Encoder
    \node[inner sep=0pt, anchor=west, right=0.50cm of input.east, minimum width=3cm, minimum height=2cm,text width=2.2cm, fill=olive, draw=olive, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm, align=center] (encoder) {\mbox{Image Encoder} \textcolor{blue}{$\theta$}};
    \draw [-latex, line width=0.4mm,  black] (input.east) -- (encoder.west) ;

    % Embedding
    \node[inner sep=0pt, anchor=west, right=0.50cm of encoder.east, minimum width=0.3cm, minimum height=0.3cm, fill=gray, draw=gray, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (embedding1) {};
    \node[inner sep=0pt, anchor=north, below=0.05cm of embedding1.south, minimum width=0.3cm, minimum height=0.3cm, fill=gray, draw=gray, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (embedding2) {};
    \node[inner sep=0pt, anchor=north, below=0.05cm of embedding2.south, minimum width=0.3cm, minimum height=0.3cm, fill=gray, draw=gray, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (embedding3) {};
    \node[inner sep=0pt, anchor=south, above=0.05cm of embedding1.north, minimum width=0.3cm, minimum height=0.3cm, fill=gray, draw=gray, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (embedding4) {};
    \node[inner sep=0pt, anchor=south, above=0.05cm of embedding4.north, minimum width=0.3cm, minimum height=0.3cm, fill=gray, draw=gray, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (embedding5) {}; 
    \draw [-latex, line width=0.4mm,  black] (encoder.east) -- (embedding1.west) ;
    \node[inner sep=0pt, anchor=north, below=0.4cm of embedding3.south, minimum width=0.3cm, minimum height=0.3cm, align=center] (embedding_text) {Embedding};

    % Random Embedding
    \node[inner sep=0pt, anchor=south east, above left=0.7cm and -1.25cm of encoder.north east, minimum width=0.3cm, minimum height=0.3cm, fill=red, draw=red, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (randomembedding1) {};
    \node[inner sep=0pt, anchor=east, left=0.05cm of randomembedding1.west, minimum width=0.3cm, minimum height=0.3cm, fill=red, draw=red, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (randomembedding2) {};
    \node[inner sep=0pt, anchor=east, left=0.05cm of randomembedding2.west, minimum width=0.3cm, minimum height=0.3cm, fill=red, draw=red, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (randomembedding3) {};
    \node[inner sep=0pt, anchor=east, left=0.15cm of randomembedding3.west, minimum width=0.3cm, minimum height=0.3cm, align=center] (randomembedding_text) { Random Embeddings};

    % Decoder
    \node[inner sep=0pt, anchor=south west, above right=-.30cm and 1.50cm of embedding1.south east, minimum width=6cm, minimum height=3.8cm, fill=pink, draw=pink, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (decoder) {};
    \node[inner sep=0pt, anchor=north, below=0.2cm of decoder.north, align=center] (embedding_text) {Mask Decoder};
    \node[inner sep=0pt, anchor=south west, above right=0.20cm and 0.2cm of decoder.south west, minimum width=1cm, minimum height=3cm, fill=white, draw=white, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.5mm, align=center] (attn) {MLPs \\ + \\ Attn.};
    \node[inner sep=0pt, anchor=north west, below right=0.0cm and 0.750cm of attn.north east, minimum width=1cm, minimum height=1.25cm, fill=white, draw=white, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.5mm, align=center] (upsample) {Upsample};
    \node[inner sep=0pt, anchor=south west, above right=0.0cm and 0.750cm of attn.south east, minimum width=1cm, minimum height=1.25cm, fill=white, draw=white, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.5mm, align=center] (attn2) {Attn.};
    \node[inner sep=0pt, anchor=west, above right=0.10cm and 1.0cm of attn2.east, minimum width=1.cm, minimum height=0.5cm, fill=white, draw=white, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.5mm, align=center] (mlp1) {MLP};
    \node[inner sep=0pt, anchor=west, below right=0.10cm and 1.0cm of attn2.east, minimum width=1.cm, minimum height=0.5cm, fill=white, draw=white, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.5mm, align=center] (mlp2) {MLP};

    % Operations
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt, anchor=center, above =0.92cm of mlp1.north] (odot1) {};
    \node[circle, fill=black, inner sep=0pt,minimum size=3pt, anchor=center] (odot2) at (odot1.center) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=10pt, anchor=center, below left =0.9cm and 0.75cm of mlp2.south] (odot3) {+};
    \node[inner sep=0pt, anchor=north, below=0.cm of odot3.south, minimum width=0.3cm, minimum height=0.3cm, align=center] (prompt) {Concat.};

    % Prompt
    \node[inner sep=0pt, anchor=south, above right =1.1cm and -5.0cm of randomembedding_text.north, minimum width=0.3cm, minimum height=0.3cm, align=center] (prompt) { Coordinate Prompts \\\textcolor{blue}{$x_\text{P}$}};
    \node[inner sep=0pt, anchor=south, above=2.0cm of encoder.north, minimum width=3.cm, minimum height=1cm, fill=yellow, draw=yellow, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (promptencoder) {Prompt Encoder};
    \node[inner sep=0pt, anchor=west, right=0.50cm of promptencoder.east, minimum width=0.3cm, minimum height=0.3cm, fill=green, draw=green, fill opacity=0.5, draw opacity=1.0, text opacity=1.0, line width=0.5mm] (promptembedding) {};
    \draw [-latex, line width=0.4mm,  black] (prompt.east) -- ($ (promptencoder.west) $);
    \draw [-latex, line width=0.4mm,  black] (promptencoder.east) -- ($ (promptembedding.west) $);

    % Sam Score
    \node[inner sep=0pt, anchor=west, right= 2.8cm of mlp2.east, minimum width=0.3cm, minimum height=0.3cm, align=center] (sam_score) {SamScore};

    % MLP
    \node[inner sep=0pt, anchor=west, right=2.0cm of odot3.center, minimum width=1.cm, minimum height=0.5cm, fill=white, draw=black, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.25mm, align=center, xshift=-0.2cm, yshift=0.2cm] (mlp3_3) {};
    \node[inner sep=0pt, anchor=west, right=2.0cm of odot3.center, minimum width=1.cm, minimum height=0.5cm, fill=white, draw=black, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, line width=0.25mm, align=center, xshift=-0.1cm, yshift=0.1cm] (mlp3_2) {};
    \node[inner sep=0pt, anchor=west, right=2.0cm of odot3.center, minimum width=1.cm, minimum height=0.5cm, fill=white, draw=black, fill opacity=1., draw opacity=1.0, text opacity=1.0, line width=0.25mm, align=center] (mlp3) {MLPs};
    \node[inner sep=0pt, anchor=west, right= 1.5cm of mlp3.east, minimum width=0.3cm, minimum height=0.3cm, align=center] (our_score) {\textbf{Our Estimator USAM} \\ $\Delta^*_\mathcal{Y}$, $\Delta^*_\Theta$, $\Delta^*_\mathcal{A}$, $\Delta^*_{\mathcal{X}_\text{P}}$, \\ $\text{USAM}_\theta$, $\text{USAM}_\text{SAM}$, $\text{USAM}_{x_{\text{P}^*}}$};
    \node[inner sep=0pt, anchor=west, above left= 0.2cm and 0.1cm of mlp1.west, minimum width=0.3cm, minimum height=0.3cm, align=center] (token) {Token};
    
    %Output
    \node[inner sep=0pt, anchor=west, below right = 0.1cm and 2.5cm of odot1.center] (output2_1) {\includegraphics[width=1.2cm]{figures/overview/2_1.png}};
    \node[inner sep=0pt, anchor=west, right = 0.2cm of output2_1.east] (output2_2) {\includegraphics[width=1.2cm]{figures/overview/2_2.png}};
    \node[inner sep=0pt, anchor=west, right = 0.1cm of output2_2.east] (output2_3) {\includegraphics[width=1.2cm]{figures/overview/2_3.png}};
    
    \node[inner sep=0pt, anchor=south, above = .1cm of output2_1.north] (output1_1) {\includegraphics[width=1.2cm]{figures/overview/1_1.png}};
    \node[inner sep=0pt, anchor=west, right = 0.2cm of output1_1.east] (output1_2) {\includegraphics[width=1.2cm]{figures/overview/1_2.png}};
    \node[inner sep=0pt, anchor=west, right = 0.1cm of output1_2.east] (output1_3) {\includegraphics[width=1.2cm]{figures/overview/1_3.png}};

    \node[inner sep=0pt, anchor=north, below = .1cm of output2_1.south] (output3_1) {\includegraphics[width=1.2cm]{figures/overview/3_1.png}};
    \node[inner sep=0pt, anchor=west, right = 0.2cm of output3_1.east] (output3_2) {\includegraphics[width=1.2cm]{figures/overview/3_2.png}};
    \node[inner sep=0pt, anchor=west, right = 0.1cm of output3_2.east] (output3_3) {\includegraphics[width=1.2cm]{figures/overview/3_3.png}};

    % Arrows
    \draw [-latex, line width=0.4mm,  black] (randomembedding1.east) -- ($ (randomembedding1.east) + (0.5,0) $) -- ($ (randomembedding1.east) + (0.5,-0.7) $) -- ($ (randomembedding1.east) + (1.25,-0.7) $);
    \draw [-latex, line width=0.4mm,  black] (embedding1.east) -- ($ (embedding1.east) + (1.65,0.0) $);
    \draw [-latex, line width=0.4mm,  black] (promptembedding.east) -- ($ (promptembedding.east) + (0.9,0) $) -- ($ (promptembedding.east) + (0.9,-1.0) $) -- ($ (promptembedding.east) + (1.7,-1.0) $);
    \draw [-latex, line width=0.4mm,  black] (odot3.east) -- node[above] {$l$}(mlp3.west);
    \draw [-latex, line width=0.4mm,  black] (mlp2.east) -- (sam_score.west);
    \draw [-latex, line width=0.4mm,  black] (mlp3.east) -- (our_score.west);
    \draw [-latex, line width=0.4mm,  black] (upsample.east) -- (odot1.west);
    \draw [-latex, line width=0.4mm,  black] (mlp1.north) -- (odot1.south);
    \draw [-latex, line width=0.4mm,  black] ($ (mlp1.west) - (1.0,-0) $) -- (mlp1.west);
    \draw [-latex, line width=0.4mm,  black] ($ (mlp2.west) - (1.0,-0) $) -- (mlp2.west);
    \draw [-latex, line width=0.4mm,  black] ($ (attn2.west) - (0.75,-0) $) -- (attn2.west);
    \draw [-latex, line width=0.4mm,  black] ($ (upsample.west) - (0.75,-0) $) -- (upsample.west);
    \draw [{Circle[length=5pt]}-latex, line width=0.4mm,  black] ($ (odot3.north) - (0,-1.20) $) -- (odot3.north);
    \draw [{Circle[length=5pt]}-latex, line width=0.4mm,  black] ($ (odot3.west) - (0.3,-2.15) $) --($ (odot3.west) - (0.3, 0) $) -- (odot3.west);
    \draw [-latex, line width=0.4mm,  black] (odot1.east) -- ($(output2_1.west) - (0.7,-0.425)$);
    \draw [dashed, line width=0.3mm,  black] ($(output1_1.north east) + (0.1,0)$) -- ($(output3_1.south east) + (0.1,0)$);
    \draw [-latex, line width=0.8mm,  blue] ($(output1_1.north west) + (0.,0.2)$) -- node[above] {\textcolor{blue}{Output Variations}} ($(output1_3.north east) + (0.,0.2)$) ;
    \draw [-latex, line width=0.8mm,  red] ($(output1_1.north west) - (0.2,0)$) -- node[above, rotate=90] {\textcolor{red}{Masks $\hat{\mathcal{A}}$}} ($(output3_1.south west) - (0.2,0)$);
    \draw [line width=0.8mm,  blue, decorate,decoration={brace,amplitude=12pt}] ($(output1_1.north west) + (0.,0.65)$) -- node[above, yshift=4mm] {\textcolor{blue}{\textbf{Our Entropy} $H_\mathcal{Y}$, $H_\Theta$, $H_\mathcal{A}$, $H_{\mathcal{X}_\text{P}}$}} ($(output1_3.north east) + (0.,0.65)$) ;

    % Rectangle around our contribution
    \node[inner sep=0pt, anchor=north west, above left=-1.0cm and -6.8cm of mlp3.north, minimum width=10.15cm, minimum height=1.4cm, draw=black, dashed, text opacity=1.0, line width=0.8mm] (contribution) {};
    \node[inner sep=0pt, anchor=north west, above left=1.4cm and -5.35cm of mlp3.north, minimum width=5.3cm, minimum height=4.15cm, draw=blue, dashed, text opacity=1.0, line width=0.8mm,] (contribution) {};

    
    
\end{tikzpicture}
}
\vspace{-10pt}
\caption{The SAM framework with our USAM extension and Bayesian entropy approximation to quantify uncertainty. Starting from the the bottom left, an image $x_\text{I}$ is the input. A user defines one or more coordinate prompts $x_\text{P}$ to specify his desired segmentation task $a$. The image and prompt are encoded into embeddings, concatenated together with random embeddings, and fed into the mask decoder which applies attention, MLPs and upsampling layers. The SAM framework estimates three potential masks that address different tasks $\hat{\mathcal{A}}$. Additionally, SAM estimates the IoU between the ground truth of $a$ and the masks corresponding to $\hat{A}$, denoted as \textit{SamScore}. We extract and concatenate the mask and confidence tokens~\cite{kirillov2023segany} to train MLPs that estimate the expected predictive, epistemic, task, and prompt uncertainty. Furthermore, the process to calculate the entropy of uncertainty is visualized in blue. Multiple prompts are chosen by the user, augmentations $t$ are applied to the input, and models of different size $\theta\in \Theta$ are used to apply variational inference.
} 
\label{fig:overview}
%\vspace{-12pt}
\end{figure*}

==> figures/radar_plot.tex <==
\begin{figure}[tb]
\centering

\resizebox{\columnwidth}{!}{%


\begin{tikzpicture}
    % Define style for axes and grid
    \tikzstyle{axes} = [thin, gray!50]
    \tikzstyle{grid} = [dashed, gray!50]
    \tikzstyle{polygon} = [thick, fill opacity=0.3]

    % Data and axis labels
    \def\categories{5} % Number of axes (dimensions)
    \def\labels{{"A", "B", "C", "D", "E"}}
    \def\maxValue{1} % Maximum value on the axes
    \def\dataValues{{3, 4, 2, 5, 4}}
    \def\scale{2.5} 
    
    \draw[axes] (0,0) -- ({0}:\scale);
    \node[text width=2cm, align=center] at ({0}:\scale + 1.2) {Model Uncertainty};

    \draw[axes] (0,0) -- ({90}:\scale);
    \node[text width=5cm, align=center] at ({90}:\scale + 0.3) { Predictive Uncertainty};

    \draw[axes] (0,0) -- ({180}:\scale);
    \node[text width=2cm, align=center] at ({180}:\scale + 1.2) {Task Uncertainty};

    \draw[axes] (0,0) -- ({270}:\scale);
    \node[text width=5cm, align=center] at ({270}:\scale + 0.3) {Prompt Uncertainty};
    
    % Draw concentric grid circles
    \foreach \r in {0.2,0.4,0.6,0.8,1.0} {
        \draw[grid] (0,0) circle (\r*\scale);
    }
    \node[text width=2cm, align=center] at ({0}:0.2*\scale) {0.2};
    \node[text width=2cm, align=center] at ({0}:0.6*\scale) {0.6};
    \node[text width=2cm, align=center] at ({0}:1.0*\scale) {1.0};

    % Calculate and draw the data polygon
    \draw[blue, polygon, fill=blue, fill opacity=0.2] % SamScore
        ({90}:{0.796*\scale}) -- % Point for Predictive Uncertainty
        ({180}:{0.641*\scale}) -- % Point for Task Uncertainty
        ({270}:{0.668*\scale}) -- % Point for Prompt Uncertainty 
        ({360}:{0.579*\scale}) -- % Point for Model Uncertainty
        cycle; 
    \draw[brown, polygon, fill=yellow, fill opacity=0.2] % Entropy Standard
        ({90}:{0.742*\scale}) -- % Point for Predictive Uncertainty
        ({180}:{0.745*\scale}) -- % Point for Task Uncertainty
        ({270}:{0.692*\scale}) -- % Point for Prompt Uncertainty 
        ({360}:{0.616*\scale}) -- % Point for Model Uncertainty
        cycle; 
    \draw[green, polygon, fill=green, fill opacity=0.2] % Bayesian Entropy
        ({90}:{0.45*\scale}) -- % Point for Predictive Uncertainty
        ({180}:{0.575*\scale}) -- % Point for Task Uncertainty
        ({270}:{0.744*\scale}) -- % Point for Prompt Uncertainty 
        ({360}:{0.644*\scale}) -- % Point for Model Uncertainty
        cycle; % Close the polygon
    \draw[red, polygon, fill=red, fill opacity=0.2] % MLP
        ({90}:{0.90*\scale}) -- % Point for Predictive Uncertainty
        ({180}:{0.948*\scale}) -- % Point for Task Uncertainty
        ({270}:{0.789*\scale}) -- % Point for Prompt Uncertainty 
        ({360}:{0.666*\scale}) -- % Point for Model Uncertainty
        cycle; % Close the polygon


    % Add the legend
    \node[blue, draw, fill=blue, fill opacity=0.3, text opacity=1, rounded corners=2pt, text=black, anchor=west, text width=3cm, align=center] 
    at (5.0, 2.5) {\strut \textit{SamScore} (0.45)\\\cite{kirillov2023segany}};
    \node[brown, draw, fill=yellow, fill opacity=0.3, text opacity=1, rounded corners=2pt, text=black, anchor=west, text width=3cm, align=center] 
    at (5.0, 0.8) {\strut $H_\text{Std}$ (0.49)\\\cite{vujasinovic2024strike}};
    \node[green, draw, fill=green, fill opacity=0.3, text opacity=1, rounded corners=2pt, text=black, anchor=west, text width=3cm, align=center] 
    at (5.0, -0.75) {\strut \textbf{Our Bayesian} $H_\bullet$ (0.36)};
    \node[red, draw, fill=red, fill opacity=0.3, text opacity=1, rounded corners=2pt, text=black, anchor=west, text width=3cm, align=center] 
    at (5.0, -2.05) {\strut \textbf{Our USAM} $\Delta^*_\bullet$ (0.68)} ;


    \node[align=center] 
    at (-4.3, 2.7) {\strut [rel. AUC in \%]};
\end{tikzpicture}



}
%\vspace{-15pt}
\caption{Uncertainty quantification capabilities on the COCO Dataset extracted from \cref{tab:model_selection_main,tab:prompt_refinement_main,tab:unsupervised_main,tab:uncertainty_estimation_known_a} with their enclosed areas.} 
%\vspace{-10pt}
\label{fig:radar_plot}
\end{figure}



==> figures/samples.tex <==
\begin{figure*}[htbp]
\centering

\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \node[inner sep=0pt] (low) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/samples/prompt_low.png}};
        \node[inner sep=0pt, anchor=north, below=0.0cm of low.south] (high) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/samples/prompt.png}};
        
        \node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of low.north west, fill=white] {\textcolor{BlueGreen}{\textbf{Certain Prompt}}};
        \node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of high.north west, fill=white] {\textcolor{red}{\textbf{Uncertain Prompt}}};

        \node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of low.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] (metrics_low)
        {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{0\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{40\%}$\\
        $\Delta^*_{\Theta}\ =\textbf{5\%}$};
        
        \node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of high.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] (metrics_high)
        {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{22\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{16\%}$\\
        $\Delta^*_{\Theta}\ =\textbf{7\%}$};
    \end{tikzpicture}
    
    }
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \node[inner sep=0pt] (low) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/samples/original_task_low.png}};
        \node[inner sep=0pt, anchor=north, below=0.0cm of low.south] (high){\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/samples/original_task.png}};
        
        \node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of low.north west, fill=white] {\textcolor{BlueGreen}{\textbf{Certain Task}}};
        \node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of high.north west, fill=white] {\textcolor{red}{\textbf{Uncertain Task}}};

        \node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of low.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] (metrics_low)
        {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{9\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{0\%}$\\
        $\Delta^*_{\Theta}\ =\textbf{4\%}$};
        \node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of high.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] (metrics_high)
        {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{6\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{40\%}$\\
        $\Delta^*_{\Theta}\ =\textbf{4\%}$};
    \end{tikzpicture}
    }
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \node[inner sep=0pt] (low) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/samples/theta_low.png}};
        \node[inner sep=0pt, anchor=north, below=0.0cm of low.south] (high){\includegraphics[width=1.\columnwidth, trim={0 30 0 29},clip]{figures/samples/theta.png}};        
        
        \node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of low.north west, fill=white] {\textcolor{BlueGreen}{\textbf{Certain Tiny Model}}};
        \node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of high.north west, fill=white] {\textcolor{red}{\textbf{Uncertain Tiny Model}}};

        \node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of low.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] (metrics_low)
        {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{0\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{0\%}$\\
        $\Delta^*_{\Theta}\ =\textbf{-3\%}$};
        \node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of high.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] (metrics_high)
        {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{2\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{1\%}$\\
        $\Delta^*_{\Theta}\ =\textbf{6\%}$};
    \end{tikzpicture}
    }
\end{subfigure}

\caption{Samples with low (certain) and high (uncertain) uncertainty scores. The uncertainty is quantified with USAM, \ie the expected difference between simple and refined prompts ($\Delta^*_{\mathcal{X}_\text{P}}$), supervised and \textit{SamScore} selection ($\Delta^*_{\mathcal{A}}$), and the \textit{Tiny} and \textit{Large} model ($\Delta^*_{\Theta}$). 
} 
%\vspace{-15pt}
\label{fig:samples}
\end{figure*}

==> figures/samples_appendix.tex <==
\begin{figure*}[htbp]
\centering

\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}

\node[inner sep=0pt] (img0) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_800_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img0.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{4.96\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{28.20\%}$\\$\Delta^*_{\Theta}\ =\textbf{6.53\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img0.south] (img1) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_850_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img1.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{14.54\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{42.86\%}$\\$\Delta^*_{\Theta}\ =\textbf{8.99\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img1.south] (img2) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_450_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img2.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{6.96\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{42.46\%}$\\$\Delta^*_{\Theta}\ =\textbf{5.30\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img2.south] (img3) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1000_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img3.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{8.37\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{36.09\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.92\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img3.south] (img4) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_350_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img4.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{10.83\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{44.65\%}$\\$\Delta^*_{\Theta}\ =\textbf{6.18\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img4.south] (img5) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_650_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img5.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{7.52\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{46.16\%}$\\$\Delta^*_{\Theta}\ =\textbf{5.32\%}$};
\end{tikzpicture}
    }
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}

\node[inner sep=0pt] (img0) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_200_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img0.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{11.44\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{45.79\%}$\\$\Delta^*_{\Theta}\ =\textbf{6.17\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img0.south] (img1) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1050_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img1.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{5.01\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{39.30\%}$\\$\Delta^*_{\Theta}\ =\textbf{7.03\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img1.south] (img2) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_400_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img2.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{10.50\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{40.21\%}$\\$\Delta^*_{\Theta}\ =\textbf{6.06\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img2.south] (img3) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_250_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img3.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{12.97\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{20.16\%}$\\$\Delta^*_{\Theta}\ =\textbf{7.81\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img3.south] (img4) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_750_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img4.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{9.02\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{39.17\%}$\\$\Delta^*_{\Theta}\ =\textbf{7.02\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img4.south] (img5) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_500_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img5.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{8.53\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{46.50\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.77\%}$};
\end{tikzpicture}
    }
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}

\node[inner sep=0pt] (img0) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_150_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img0.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{12.09\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{44.44\%}$\\$\Delta^*_{\Theta}\ =\textbf{7.35\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img0.south] (img1) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_600_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img1.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{1.92\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{8.22\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.84\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img1.south] (img2) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_550_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img2.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{8.20\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{28.78\%}$\\$\Delta^*_{\Theta}\ =\textbf{6.60\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img2.south] (img3) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_900_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img3.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{3.94\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{45.67\%}$\\$\Delta^*_{\Theta}\ =\textbf{3.69\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img3.south] (img4) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_950_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img4.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{5.42\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{33.69\%}$\\$\Delta^*_{\Theta}\ =\textbf{5.48\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img4.south] (img5) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_300_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img5.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{11.40\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{33.61\%}$\\$\Delta^*_{\Theta}\ =\textbf{6.61\%}$};
\end{tikzpicture}
    }
\end{subfigure}


\caption{
Samples with uncertainty estimations. Complementary samples to \cref{fig:samples}. The ground truth mask is visualized by the blue mask and SAM's prediction of the \textit{Tiny} model in green.
} 
\vspace{-15pt}
\label{fig:samples_appendix}
\end{figure*}


\begin{figure*}[htbp]
\centering


\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}

\node[inner sep=0pt] (img0) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2350_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img0.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{8.38\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{37.26\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.71\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img0.south] (img1) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2450_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img1.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{1.44\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{21.84\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.15\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img1.south] (img2) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1800_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img2.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{2.12\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{0.80\%}$\\$\Delta^*_{\Theta}\ =\textbf{3.28\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img2.south] (img3) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1850_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img3.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{3.17\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{42.63\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.16\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img3.south] (img4) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1750_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img4.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{2.31\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{0.39\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.73\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img4.south] (img5){\includegraphics[width=1.\columnwidth, trim={0 30 0 29},clip]{figures/samples/theta.png}};        
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img5.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] ()
{$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{2\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{1\%}$\\
$\Delta^*_{\Theta}\ =\textbf{6\%}$};





\end{tikzpicture}
    }
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}

\node[inner sep=0pt] (img0) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2150_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img0.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{1.19\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{30.59\%}$\\$\Delta^*_{\Theta}\ =\textbf{2.42\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img0.south] (img1) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1950_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img1.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{1.71\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{44.45\%}$\\$\Delta^*_{\Theta}\ =\textbf{2.44\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img1.south] (img2) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2850_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img2.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{0.01\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{0.07\%}$\\$\Delta^*_{\Theta}\ =\textbf{1.71\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img2.south] (img3) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1700_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img3.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{2.47\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{14.92\%}$\\$\Delta^*_{\Theta}\ =\textbf{5.54\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img3.south] (img4) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2550_2/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img4.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{1.82\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{10.12\%}$\\$\Delta^*_{\Theta}\ =\textbf{4.17\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img4.south] (img5) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2050_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img5.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{0.79\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{4.12\%}$\\$\Delta^*_{\Theta}\ =\textbf{3.03\%}$};
\end{tikzpicture}
    }
\end{subfigure}
\begin{subfigure}[b]{0.33\textwidth}
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}

\node[inner sep=0pt] (img0) at (0,0) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1550_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img0.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{8.52\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{36.07\%}$\\$\Delta^*_{\Theta}\ =\textbf{5.57\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img0.south] (img1) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_3850_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img1.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{6.84\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{30.04\%}$\\$\Delta^*_{\Theta}\ =\textbf{9.29\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img1.south] (img2) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2250_3/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img2.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{0.36\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{7.13\%}$\\$\Delta^*_{\Theta}\ =\textbf{2.92\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img2.south] (img3) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_2650_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img3.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{0.26\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{0.96\%}$\\$\Delta^*_{\Theta}\ =\textbf{3.16\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img3.south] (img4) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1600_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img4.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{9.95\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{37.46\%}$\\$\Delta^*_{\Theta}\ =\textbf{5.94\%}$};
\node[inner sep=0pt, anchor=north, below=0.0cm of img4.south] (img5) {\includegraphics[width=1.\columnwidth, trim={0 0 0 0},clip]{figures/appendix_samples/regressed_diff_dense_1650_1/mask_small.jpg}};
\node[inner sep=3pt, anchor = south east, above left = 0.1cm and 0.1cm of img5.south east, fill=white, rounded corners=.15cm, opacity=.75, align=left] () {$\Delta^*_{\mathcal{X}_\text{P}} =\textbf{2.63\%}$\\$\Delta^*_{\mathcal{A}}\ =\textbf{29.90\%}$\\$\Delta^*_{\Theta}\ =\textbf{3.17\%}$};
\end{tikzpicture}
    }
\end{subfigure}


\caption{
Samples with uncertainty estimations. Complementary samples to \cref{fig:samples}. The ground truth mask is visualized by the blue mask and SAM's prediction of the \textit{Tiny} model in green.
} 
\vspace{-15pt}
\label{fig:samples_appendix2}
\end{figure*}


==> figures/teaser.tex <==
\begin{figure}[t!]
\centering

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\node[inner sep=0pt] (original) at (0,0)
    {\includegraphics[width=1.\columnwidth, trim={428 214 0 471},clip]{figures/teaser/teaser_img.jpg}};
\node[inner sep=0pt, anchor = north, below = 0.05cm of original.south] (tiny)
    {\includegraphics[width=1.\columnwidth, trim={428 214 0 471},clip]{figures/teaser/teaser_tiny.jpg}};
\node[inner sep=0pt, anchor = north, below = 0.05cm of tiny.south] (large)
    {\includegraphics[width=1.\columnwidth, trim={428 214 0 471},clip]{figures/teaser/teaser_large.jpg}};

\node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of original.north west] (original_ text){\textcolor{white}{\textbf{Input}}};
\node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of tiny.north west] (tiny_text){\textcolor{white}{\textbf{Tiny Model}}};
\node[inner sep=2pt, anchor = north west, below right = 0.1cm and 0.1cm of large.north west] (large_text){\textcolor{white}{\textbf{Large Model}}};

% Text Tiny
\node[inner sep=3pt, anchor = north east, below left = 0.2cm and 0.2cm of tiny.north east, fill=white, minimum width=2.75cm, minimum height=1.1cm, rounded corners=.35cm, opacity=.75] (tiny_metrics){};
\node[inner sep=2pt,anchor = north west, below right = 0.15cm and 0.15cm of tiny_metrics.north west] (tiny_iou_tiny){IoU:};
\node[inner sep=2pt,anchor = north west, below right = 0.0cm and 0.0cm of tiny_iou_tiny.south west] (tiny_iou_large){$\Delta_{\Theta}^{*}$:};

\node[inner sep=2pt,anchor = north west, above right = -0.38cm and 0.6cm of tiny_iou_tiny.north east] (tiny_iou_tiny2){\textbf{80.2\%}};
\node[inner sep=2pt,anchor = north west, below right= 0.0cm and 0.0cm of tiny_iou_tiny2.south west] (tiny_iou_large2){\textbf{\ \ 7.5\%}};

%Text Large
\node[inner sep=3pt, anchor = north east, below left = 0.2cm and 0.2cm of large.north east, fill=white, minimum width=2.75cm, minimum height=0.65cm, rounded corners=.35cm, opacity=.75] (large_metrics){};
\node[inner sep=2pt,anchor = north west, below right = 0.15cm and 0.15cm of large_metrics.north west] (large_iou_tiny){IoU:};

\node[inner sep=2pt,anchor = north west, above right = -0.38cm and 0.6cm of large_iou_tiny.north east] (large_iou_tiny2){\textbf{89.9\%}};

\end{tikzpicture}
}

\caption{\textit{Large} and \textit{Tiny} SAM with our epistemic UQ on the DAVIS dataset. The \textit{Large} model predicts an accurate mask while the \textit{Tiny} model fails in the area of the tail. Our USAM MLP $\Delta_\theta^*$ estimates a potential epistemic gap of $7.5\%$ intersection over union (IoU) directly from the \textit{Tiny} model, helping the user to balance the trade-off between efficiency and accuracy.} 
\label{fig:teaser}
\vspace{-15pt}
\end{figure}

\endinput

